Building Rome with Convex Optimization

Global bundle adjustment is made easy by depth prediction and convex optimization. We (i) propose a scaled bundle adjustment (SBA) formulation that lifts 2D keypoint measurements to 3D with learned depth, (ii) design an empirically tight convex semidfinite program (SDP) relaxation that solves SBA to certfiable global optimality, (iii) solve the SDP relaxations at extreme scale with Burer-Monteiro factorization and a CUDA-based trust-region Riemannian optimizer (dubbed XM), (iv) build a structure from motion (SfM) pipeline with XM as the optimization engine and show that XM-SfM compares favorably with existing pipelines in terms of reconstruction quality while being significantly faster, more scalable, and initialization-free.

==> tables/breakdown.tex <==


\begin{figure*}[!t]
    % 第一张图
    \begin{center}
		\begin{tabular}{cc}
    \begin{minipage}{0.34\textwidth} % 使三张图在一行
        \begin{adjustbox}{width=\linewidth}
            \begin{tikzpicture}
                % 数据表扩展到12行
                \pgfplotstableread{
                    Label  Match Index  Depth Filter Matrix Solver
                    R1     0 0 0 0 0 0
                    R2     0 0 0 0 0 0
                    R3     0 0 0 0 0 0
                    R4     0 0 0 0 0 0
                    R5     0 0 0 0 0 0
                    A1     349.77 607.54 55.16 0 130.26 8.5
                    A2     379.45 531.55 63.0 0 182.6 7.37
                    A3     168.36 445.49 40.72 0 75.59 4.6
                    A4     140.53 525.81 40.98 0 52.12 23.1
                    A5     0       0      0     0      0     0
                    B1     349.77 607.54 53.63 727.3 130.0 16.26
                    B2     379.45 531.55 63.7 511.36 165.06 6.18
                    B3     168.36 445.49 43.41 480.9 71.59 5.61
                    B4     140.53 525.81 37.18 543.33 52.36 20.72
                    B5     0       0      0         0     0         0
                }\testdata
    
    
    
                \begin{axis}[
                    ybar stacked,
                    ymin=0,
                    ymax=2000,
                    xtick={1,6,11},  % 每个簇的中心点
                    xticklabels={\,, \xmdouble, \textsc{Filter + }\xmdouble}, % 每簇共享的标签
                    legend style={cells={anchor=west}, legend pos=north west, font = \scriptsize},
                    bar width=10pt, % 控制柱子宽度
                    enlarge x limits=0.1, % 调整簇间距
                    reverse legend=true,
                ]
    
                % 绘制数据
                \addplot [fill=green!80] 
                    table [x expr=\coordindex, y=Match] 
                    {\testdata};
                \addlegendentry{Match}
            
                \addplot [fill=blue!60] 
                    table [x expr=\coordindex, y=Index]
                    {\testdata};
                \addlegendentry{Index}
            
                \addplot [fill=purple!60] 
                    table [x expr=\coordindex, y=Depth]
                    {\testdata};
                \addlegendentry{Depth}
    
                \addplot [fill=orange!60] 
                    table [x expr=\coordindex, y=Filter] {\testdata};
                \addlegendentry{Filter}
    
                \addplot [fill=yellow!60] 
                    table [x expr=\coordindex, y=Matrix] {\testdata};
                \addlegendentry{Matrix}
    
                \addplot [fill=red!60] 
                table [x expr=\coordindex, y=Solver] {\testdata};
                \addlegendentry{Solver}
            
                \end{axis}
                
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Breakdown Results on the Replica dataset (2000 frames)}
        \label{fig:replica-time-2000}
    \end{minipage}
    \hfill % 增加间距

    % 第二张图
    \begin{minipage}{0.32\textwidth}
        \begin{adjustbox}{width=\linewidth}
            \begin{tikzpicture}
                % 数据表扩展到12行
                \pgfplotstableread{
        Label  Match   Index  Depth Filter Matrix Solver
        R1     0 0 0 0 0 0
        R2     0 0 0 0 0 0
        R3     0 0 0 0 0 0
        R4     0 0 0 0 0 0
        R5     0 0 0 0 0 0
        A1     1.71 4.69 1.57 0 2.54 0.12
        A2     1.99 6.76 1.62 0 2.71 0.14
        A3     3.58 5.09 1.53 0 2.55 0.15
        A4     1.36 3.01 1.52 0 2.32 0.13
        A5     0       0      0     0      0     0 
        % B1     1.71 4.69 5.38 1.6 32.43 0 2.62
        % B2     1.99 6.76 5.83 1.62 54.71 0 2.85
        % B3     3.58 5.09 5.15 1.53 41.7 0 2.41
        % B4     1.36 3.01 5.41 1.55 18.22 0 2.22
        % B5     0       0      0         0  0     0        0
        C1     1.71 4.69 1.6 3.34 2.58 0.12
        C2     1.99 6.76 1.6 3.21 2.62 0.14
        C3     3.58 5.09 1.56 3.49 2.81 0.12
        C4     1.36 3.01 1.52 2.8 2.41 0.15
        C5     0       0      0         0     0  0        
        }\testdata
        
        
        
                \begin{axis}[
                    ybar stacked,
                    ymin=0,
                    ymax=20,
                    xtick={1, 6, 11},  % 每个簇的中心点
                    xticklabels={\,,\xmdouble, \textsc{Filter + }\xmdouble}, % 每簇共享的标签
                    legend style={cells={anchor=west}, legend pos=north west, font = \scriptsize},
                    bar width=10pt, % 控制柱子宽度
                    enlarge x limits=0.1, % 调整簇间距
                    reverse legend=true,
                ]
        
                 % 绘制数据
                 \addplot [fill=green!80] 
                 table [x expr=\coordindex, y=Match] 
                 {\testdata};
             \addlegendentry{Match}
         
             \addplot [fill=blue!60] 
                 table [x expr=\coordindex, y=Index]
                  {\testdata};
             \addlegendentry{Index}
         
             \addplot [fill=purple!60] 
                 table [x expr=\coordindex, y=Depth]
                 {\testdata};
             \addlegendentry{Depth}
        
             \addplot [fill=orange!60] 
                 table [x expr=\coordindex, y=Filter] {\testdata};
             \addlegendentry{Filter}
        
             \addplot [fill=yellow!60] 
                 table [x expr=\coordindex, y=Matrix] {\testdata};
             \addlegendentry{Matrix}
        
             \addplot [fill=red!60] 
             table [x expr=\coordindex, y=Solver] {\testdata};
             \addlegendentry{Solver}
            
                \end{axis}
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Breakdown Results on the Replica dataset (100 frames)}
        \label{fig:replica-time-100}
    \end{minipage}
    \hfill % 增加间距

    % 第三张图
    \begin{minipage}{0.32\textwidth}
        \begin{adjustbox}{width=\linewidth}
            \begin{tikzpicture}
                % 数据表扩展到12行
                \pgfplotstableread{
                    Label  Match Index  Depth Filter Matrix XM Ceres
                    R1     0 0 0 0 0 0 0
                    % R4     0 0 0 0 0 0
                    % R5     0 0 0 0 0 0
                    % A1     87.65 36.58 55.49 16.33 33.36 0.8
                    % A2     53.77 37.93 55.47 8.58 18.51 0.65
                    % A3     56.23 23.99 54.64 2.18 7.8 0.58
                    % A4     61.77 34.49 59.55 18.91 22.65 1.01
                    % A5     0       0      0     0      0     0
                    B1     87.65 36.58 55.22 16.06 30.66 0.8 19.19
                    B2     53.77 37.93 59.62 8.8 14.46 0.65 3.98
                    B3     56.23 23.99 50.69 2.17 12.67 0.58 22.47
                    B4     61.77 34.49 59.5 18.72 24.6 1.01 24.35
                }\testdata
    
    
                \begin{axis}[
                    ybar stacked,
                    ymin=0,
                    ymax=300,
                    xtick={1,2,3,4},  % 每个簇的中心点
                    xticklabels={Kitchen,Garden,Bicycle,Room}, % 每簇共享的标签
                    legend style={cells={anchor=west}, legend pos=north west, font = \scriptsize},
                    bar width=10pt, % 控制柱子宽度
                    enlarge x limits=0.1, % 调整簇间距
                    reverse legend=true,
                ]
    
                % 绘制数据
                \addplot [fill=green!80] 
                    table [x expr=\coordindex, y=Match] 
                    {\testdata};
                \addlegendentry{Match}
            
                \addplot [fill=blue!60] 
                    table [x expr=\coordindex, y=Index]
                    {\testdata};
                \addlegendentry{Index}
            
                \addplot [fill=purple!60] 
                    table [x expr=\coordindex, y=Depth]
                    {\testdata};
                \addlegendentry{Depth}
    
                \addplot [fill=orange!60] 
                    table [x expr=\coordindex, y=Filter] {\testdata};
                \addlegendentry{Filter}
    
                \addplot [fill=yellow!60] 
                    table [x expr=\coordindex, y=Matrix] {\testdata};
                \addlegendentry{Matrix}
    
                \addplot [fill=red!60] 
                table [x expr=\coordindex, y=XM] {\testdata};
                \addlegendentry{XM}
    
                \addplot [fill=pink!60] 
                table [x expr=\coordindex, y=Ceres] {\testdata};
                \addlegendentry{Ceres}
            
            
                \end{axis}
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Breakdown Results on the Mip-Nerf dataset}
        \label{fig:mipnerf-time}
    \end{minipage}
    \vspace{-6mm}
\end{tabular}
\end{center}
\end{figure*}

